Minimal Areas from Entangled Matrices

We define a relational notion of a subsystem in theories of matrix quantum mechanics and show how the corresponding entanglement entropy can be given as a minimisation, exhibiting many similarities to the Ryu-Takayanagi formula. Our construction brings together the physics of entanglement edge modes, noncommutative geometry and quantum internal reference frames, to define a subsystem whose reduced state is (approximately) an incoherent sum of density matrices, corresponding to distinct spatial subregions. We show that in states where geometry emerges from semiclassical matrices, this sum is dominated by the subregion with minimal boundary area. As in the Ryu-Takayanagi formula, it is the computation of the entanglement that determines the subregion. We find that coarse-graining is essential in our microscopic derivation, in order to control the proliferation of highly curved and disconnected non-geometric subregions in the sum.

==> figs/c4-lhs.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline=0pt,scale=.75]
		\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
		\drawar[ blue] (a)                 coordinate  (l1) --++ (0, \dy) coordinate  (r1);
		\drawar[dreen] (a) ++  ( \dx,\dy)  coordinate  (r2) --++ (0,-\dy) coordinate  (l2);
		\drawar[dreen] (a) ++  (2*\dx,  0) coordinate  (l3) --++ (0, \dy) coordinate  (r3);
		\drawar[ blue] (a) ++  (3*\dx,\dy) coordinate  (r4) --++ (0,-\dy) coordinate  (l4);
		\drawar[ blue] (a) ++  (4*\dx,  0) coordinate  (l5) --++ (0, \dy) coordinate  (r5);
		\drawar[dreen] (a) ++  (5*\dx,\dy) coordinate  (r6) --++ (0,-\dy) coordinate  (l6);
		\drawar[dreen] (a) ++  (6*\dx,  0) coordinate  (l7) --++ (0, \dy) coordinate  (r7);
		\drawar[ blue] (a) ++  (7*\dx,\dy) coordinate  (r8) --++ (0,-\dy) coordinate  (l8);
		\drawar[ blue] (a) ++  (8*\dx,  0) coordinate  (l9) --++ (0, \dy) coordinate  (r9);
		\drawar[dreen] (a) ++  (9*\dx,\dy) coordinate (r10) --++ (0,-\dy) coordinate (l10);
		\drawar[dreen] (a) ++ (10*\dx,  0) coordinate (l11) --++ (0, \dy) coordinate (r11);
		\drawar[ blue] (a) ++ (11*\dx,\dy) coordinate (r12) --++ (0,-\dy) coordinate (l12);
		\drawar[ blue] (a) ++ (12*\dx,  0) coordinate (l13) --++ (0, \dy) coordinate (r13);
		\drawar[dreen] (a) ++ (13*\dx,\dy) coordinate (r14) --++ (0,-\dy) coordinate (l14);
		\drawar[dreen] (a) ++ (14*\dx,  0) coordinate (l15) --++ (0, \dy) coordinate (r15);
		\drawar[ blue] (a) ++ (15*\dx,\dy) coordinate (r16) --++ (0,-\dy) coordinate (l16);
		%
		\path (a) -- ++(  .5*\dx,-.5*\dy) node[draw,rectangle] (A)  {\tiny $X$};
		\path (a) -- ++( 2.5*\dx,-.5*\dy) node[draw,rectangle] (B)  {\tiny $Y_{j}$};
		\path (a) -- ++( 4.5*\dx,-.5*\dy) node[draw,rectangle] (C)  {\tiny $Y_{j}$};
		\path (a) -- ++( 6.5*\dx,-.5*\dy) node[draw,rectangle] (D)  {\tiny $X$};
		\path (a) -- ++( 8.5*\dx,-.5*\dy) node[draw,rectangle] (E)  {\tiny $X$};
		\path (a) -- ++(10.5*\dx,-.5*\dy) node[draw,rectangle] (F)  {\tiny $Y_{j'}$};
		\path (a) -- ++(12.5*\dx,-.5*\dy) node[draw,rectangle] (G)  {\tiny $Y_{j'}$};
		\path (a) -- ++(14.5*\dx,-.5*\dy) node[draw,rectangle] (H)  {\tiny $X$};
		\path (a) -- ++( 1.5*\dx,1.5*\dy) node[draw,rectangle] (T1) {\tiny $\overline{\Theta}$};
		\path (a) -- ++( 3.5*\dx,1.5*\dy) node[draw,rectangle] (T2) {\tiny $\Theta$};
		\path (a) -- ++( 5.5*\dx,1.5*\dy) node[draw,rectangle] (T3) {\tiny $\overline{\Theta}$};
		\path (a) -- ++( 7.5*\dx,1.5*\dy) node[draw,rectangle] (T4) {\tiny $\Theta$};
		\path (a) -- ++( 9.5*\dx,1.5*\dy) node[draw,rectangle] (T5) {\tiny $\overline{\Theta}$};
		\path (a) -- ++(11.5*\dx,1.5*\dy) node[draw,rectangle] (T6) {\tiny $\Theta$};
		\path (a) -- ++(13.5*\dx,1.5*\dy) node[draw,rectangle] (T7) {\tiny $\overline{\Theta}$};
		\path (a) -- ++( 7.5*\dx,  2*\dy) node[draw,rectangle] (T8) {\tiny $\Theta$};
		%
		\draw[ blue] (A.west)  to[out=180,in=-90] (l1);
		\draw[dreen] (B.west)  to[out=180,in=-90] (l3);
		\draw[ blue] (C.west)  to[out=180,in=-90] (l5);
		\draw[dreen] (D.west)  to[out=180,in=-90] (l7);
		\draw[ blue] (E.west)  to[out=180,in=-90] (l9);
		\draw[dreen] (F.west)  to[out=180,in=-90] (l11);
		\draw[ blue] (G.west)  to[out=180,in=-90] (l13);
		\draw[dreen] (H.west)  to[out=180,in=-90] (l15);
		\draw[dreen] (T1.west) to[out=180,in= 90] (r2);
		\draw[ blue] (T2.west) to[out=180,in= 90] (r4);
		\draw[dreen] (T3.west) to[out=180,in= 90] (r6);
		\draw[ blue] (T4.west) to[out=180,in= 90] (r8);
		\draw[dreen] (T5.west) to[out=180,in= 90] (r10);
		\draw[ blue] (T6.west) to[out=180,in= 90] (r12);
		\draw[dreen] (T7.west) to[out=180,in= 90] (r14);
		\draw[ blue] (T8.west) to[out=180,in= 90] (r1);
		\draw[dreen] (A.east)  to[out=  0,in=-90] (l2);
		\draw[ blue] (B.east)  to[out=  0,in=-90] (l4);
		\draw[dreen] (C.east)  to[out=  0,in=-90] (l6);
		\draw[ blue] (D.east)  to[out=  0,in=-90] (l8);
		\draw[dreen] (E.east)  to[out=  0,in=-90] (l10);
		\draw[ blue] (F.east)  to[out=  0,in=-90] (l12);
		\draw[dreen] (G.east)  to[out=  0,in=-90] (l14);
		\draw[ blue] (H.east)  to[out=  0,in=-90] (l16);
		\draw[dreen] (T1.east) to[out=  0,in= 90] (r3);
		\draw[ blue] (T2.east) to[out=  0,in= 90] (r5);
		\draw[dreen] (T3.east) to[out=  0,in= 90] (r7);
		\draw[ blue] (T4.east) to[out=  0,in= 90] (r9);
		\draw[dreen] (T5.east) to[out=  0,in= 90] (r11);
		\draw[ blue] (T6.east) to[out=  0,in= 90] (r13);
		\draw[dreen] (T7.east) to[out=  0,in= 90] (r15);
		\draw[ blue] (T8.east) to[out=  0,in= 90] (r16);
	\end{tikzpicture}
\end{document}



==> figs/c4-rhs.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline=0pt,scale=.75]
		\path (0,0) --++(0,-.5*\dy) coordinate (a);
		%
		\foreach \i in {1,...,16} {
			\path (a)++(\i*\dx-\dx,0) coordinate (l\i) --++ (0,\dy) coordinate (r\i);
		}
		%
		\path (a) -- ++(  .5*\dx,-.5*\dy) node[draw,rectangle] (A)  {\tiny $X$};
		\path (a) -- ++( 2.5*\dx,-.5*\dy) node[draw,rectangle] (B)  {\tiny $Y_{j}$};
		\path (a) -- ++( 4.5*\dx,-.5*\dy) node[draw,rectangle] (C)  {\tiny $Y_{j}$};
		\path (a) -- ++( 6.5*\dx,-.5*\dy) node[draw,rectangle] (D)  {\tiny $X$};
		\path (a) -- ++( 8.5*\dx,-.5*\dy) node[draw,rectangle] (E)  {\tiny $X$};
		\path (a) -- ++(10.5*\dx,-.5*\dy) node[draw,rectangle] (F)  {\tiny $Y_{j'}$};
		\path (a) -- ++(12.5*\dx,-.5*\dy) node[draw,rectangle] (G)  {\tiny $Y_{j'}$};
		\path (a) -- ++(14.5*\dx,-.5*\dy) node[draw,rectangle] (H)  {\tiny $X$};
		\path (a) -- ++( 1.5*\dx,1.5*\dy) node[draw,rectangle] (T1) {\tiny $\overline{\Theta}$};
		\path (a) -- ++( 3.5*\dx,1.5*\dy) node[draw,rectangle] (T2) {\tiny $\Theta$};
		\path (a) -- ++( 5.5*\dx,1.5*\dy) node[draw,rectangle] (T3) {\tiny $\overline{\Theta}$};
		\path (a) -- ++( 7.5*\dx,1.5*\dy) node[draw,rectangle] (T4) {\tiny $\Theta$};
		\path (a) -- ++( 9.5*\dx,1.5*\dy) node[draw,rectangle] (T5) {\tiny $\overline{\Theta}$};
		\path (a) -- ++(11.5*\dx,1.5*\dy) node[draw,rectangle] (T6) {\tiny $\Theta$};
		\path (a) -- ++(13.5*\dx,1.5*\dy) node[draw,rectangle] (T7) {\tiny $\overline{\Theta}$};
		\path (a) -- ++( 7.5*\dx,  2*\dy) node[draw,rectangle] (T8) {\tiny $\Theta$};
		%
		\draw        (A.west)  to[out=180,in=-90] (l1);
		\draw        (B.west)  to[out=180,in=-90] (l3);
		\draw        (C.west)  to[out=180,in=-90] (l5);
		\draw        (D.west)  to[out=180,in=-90] (l7);
		\draw        (E.west)  to[out=180,in=-90] (l9);
		\draw        (F.west)  to[out=180,in=-90] (l11);
		\draw        (G.west)  to[out=180,in=-90] (l13);
		\draw        (H.west)  to[out=180,in=-90] (l15);
		\draw[dreen] (T1.west) to[out=180,in= 90] (r2);
		\draw[ blue] (T2.west) to[out=180,in= 90] (r4);
		\draw[dreen] (T3.west) to[out=180,in= 90] (r6);
		\draw[ blue] (T4.west) to[out=180,in= 90] (r8);
		\draw[dreen] (T5.west) to[out=180,in= 90] (r10);
		\draw[ blue] (T6.west) to[out=180,in= 90] (r12);
		\draw[dreen] (T7.west) to[out=180,in= 90] (r14);
		\draw[ blue] (T8.west) to[out=180,in= 90] (r1);
		\draw        (A.east)  to[out=  0,in=-90] (l2);
		\draw        (B.east)  to[out=  0,in=-90] (l4);
		\draw        (C.east)  to[out=  0,in=-90] (l6);
		\draw        (D.east)  to[out=  0,in=-90] (l8);
		\draw        (E.east)  to[out=  0,in=-90] (l10);
		\draw        (F.east)  to[out=  0,in=-90] (l12);
		\draw        (G.east)  to[out=  0,in=-90] (l14);
		\draw        (H.east)  to[out=  0,in=-90] (l16);
		\draw[dreen] (T1.east) to[out=  0,in= 90] (r3);
		\draw[ blue] (T2.east) to[out=  0,in= 90] (r5);
		\draw[dreen] (T3.east) to[out=  0,in= 90] (r7);
		\draw[ blue] (T4.east) to[out=  0,in= 90] (r9);
		\draw[dreen] (T5.east) to[out=  0,in= 90] (r11);
		\draw[ blue] (T6.east) to[out=  0,in= 90] (r13);
		\draw[dreen] (T7.east) to[out=  0,in= 90] (r15);
		\draw[ blue] (T8.east) to[out=  0,in= 90] (r16);
		%
		\draw        (l1)  .. controls +(0, .6*\dy) and +(0, .6\dy) .. (l8);
		\draw        (l2)  .. controls +(0, .4*\dy) and +(0, .4\dy) .. (l7);
		\draw        (l4)  .. controls +(0, .1*\dy) and +(0, .1\dy) .. (l5);
		\draw        (l3)  .. controls +(0, .2*\dy) and +(0, .2\dy) .. (l6);
		\draw        (l9)  .. controls +(0, .6*\dy) and +(0, .6\dy) .. (l16);
		\draw        (l10) .. controls +(0, .4*\dy) and +(0, .4\dy) .. (l15);
		\draw        (l12) .. controls +(0, .1*\dy) and +(0, .1\dy) .. (l13);
		\draw        (l11) .. controls +(0, .2*\dy) and +(0, .2\dy) .. (l14);
		\draw[ blue] (r1)  .. controls +(0,-.6*\dy) and +(0,-.6\dy) .. (r8);
		\draw[dreen] (r2)  .. controls +(0,-.4*\dy) and +(0,-.4\dy) .. (r7);
		\draw[ blue] (r4)  .. controls +(0,-.1*\dy) and +(0,-.1\dy) .. (r5);
		\draw[dreen] (r3)  .. controls +(0,-.2*\dy) and +(0,-.2\dy) .. (r6);
		\draw[ blue] (r9)  .. controls +(0,-.6*\dy) and +(0,-.6\dy) .. (r16);
		\draw[dreen] (r10) .. controls +(0,-.4*\dy) and +(0,-.4\dy) .. (r15);
		\draw[ blue] (r12) .. controls +(0,-.1*\dy) and +(0,-.1\dy) .. (r13);
		\draw[dreen] (r11) .. controls +(0,-.2*\dy) and +(0,-.2\dy) .. (r14);
	\end{tikzpicture}
\end{document}



==> figs/haar-c2-lhs.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline=0pt]
		\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
		\drawar[ blue] (a)                coordinate (l1) --++ (0, \dy) coordinate (r1);
		\drawar[dreen] (a) ++ ( \dx,\dy)  coordinate (r2) --++ (0,-\dy) coordinate (l2);
		\drawar[dreen] (a) ++ (2*\dx,  0) coordinate (l3) --++ (0, \dy) coordinate (r3);
		\drawar[ blue] (a) ++ (3*\dx,\dy) coordinate (r4) --++ (0,-\dy) coordinate (l4);
		\drawar[ blue] (a) ++ (4*\dx,  0) coordinate (l5) --++ (0, \dy) coordinate (r5);
		\drawar[dreen] (a) ++ (5*\dx,\dy) coordinate (r6) --++ (0,-\dy) coordinate (l6);
		\drawar[dreen] (a) ++ (6*\dx,  0) coordinate (l7) --++ (0, \dy) coordinate (r7);
		\drawar[ blue] (a) ++ (7*\dx,\dy) coordinate (r8) --++ (0,-\dy) coordinate (l8);
		%
		\path (a) -- ++( .5*\dx,-.5*\dy) node[draw,rectangle] (A)  {$A$};
		\path (a) -- ++(2.5*\dx,-.5*\dy) node[draw,rectangle] (B)  {$B$};
		\path (a) -- ++(4.5*\dx,-.5*\dy) node[draw,rectangle] (C)  {$C$};
		\path (a) -- ++(6.5*\dx,-.5*\dy) node[draw,rectangle] (D)  {$D$};
		\path (a) -- ++(1.5*\dx,1.5*\dy) node[draw,rectangle] (T1) {$\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,1.5*\dy) node[draw,rectangle] (T2) {$\Theta$};
		\path (a) -- ++(5.5*\dx,1.5*\dy) node[draw,rectangle] (T3) {$\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,2*\dy)   node[draw,rectangle] (T4) {$\Theta$};
		%
		\draw[ blue] (A.west)  to[out=180,in=-90] (l1);
		\draw[dreen] (B.west)  to[out=180,in=-90] (l3);
		\draw[ blue] (C.west)  to[out=180,in=-90] (l5);
		\draw[dreen] (D.west)  to[out=180,in=-90] (l7);
		\draw[dreen] (T1.west) to[out=180,in= 90] (r2);
		\draw[ blue] (T2.west) to[out=180,in= 90] (r4);
		\draw[dreen] (T3.west) to[out=180,in= 90] (r6);
		\draw[ blue] (T4.west) to[out=180,in= 90] (r1);
		\draw[dreen] (A.east)  to[out=  0,in=-90] (l2);
		\draw[ blue] (B.east)  to[out=  0,in=-90] (l4);
		\draw[dreen] (C.east)  to[out=  0,in=-90] (l6);
		\draw[ blue] (D.east)  to[out=  0,in=-90] (l8);
		\draw[dreen] (T1.east) to[out=  0,in= 90] (r3);
		\draw[ blue] (T2.east) to[out=  0,in= 90] (r5);
		\draw[dreen] (T3.east) to[out=  0,in= 90] (r7);
		\draw[ blue] (T4.east) to[out=  0,in= 90] (r8);
	\end{tikzpicture}
\end{document}


==> figs/haar-c2-rhs-1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline=0pt,scale=.7]
		\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
		\foreach \i in {1,...,8} {
			\path (a)++(\i*\dx-\dx,0) coordinate (l\i) --++ (0,\dy) coordinate (r\i);
		}
		\draw        (l1) .. controls +(0, .6\dy) and +(0, .6\dy) .. (l8);
		\draw        (l2) .. controls +(0, .3\dy) and +(0, .3\dy) .. (l3);
		\draw        (l4) .. controls +(0, .3\dy) and +(0, .3\dy) .. (l5);
		\draw        (l6) .. controls +(0, .3\dy) and +(0, .3\dy) .. (l7);
		\draw[ blue] (r1) .. controls +(0,-.6\dy) and +(0,-.6\dy) .. (r8);
		\draw[dreen] (r2) .. controls +(0,-.3\dy) and +(0,-.3\dy) .. (r3);
		\draw[ blue] (r4) .. controls +(0,-.3\dy) and +(0,-.3\dy) .. (r5);
		\draw[dreen] (r6) .. controls +(0,-.3\dy) and +(0,-.3\dy) .. (r7);
		%
		\path (a) -- ++( .5*\dx,-.5*\dy) node[draw,rectangle] (A)  {\tiny  $A$};
		\path (a) -- ++(2.5*\dx,-.5*\dy) node[draw,rectangle] (B)  {\tiny  $B$};
		\path (a) -- ++(4.5*\dx,-.5*\dy) node[draw,rectangle] (C)  {\tiny  $C$};
		\path (a) -- ++(6.5*\dx,-.5*\dy) node[draw,rectangle] (D)  {\tiny  $D$};
		\path (a) -- ++(1.5*\dx,1.5*\dy) node[draw,rectangle] (T1)  {\tiny  $\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,1.5*\dy) node[draw,rectangle] (T2)  {\tiny  $\Theta$};
		\path (a) -- ++(5.5*\dx,1.5*\dy) node[draw,rectangle] (T3)  {\tiny  $\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,2*\dy)   node[draw,rectangle] (T4)  {\tiny  $\Theta$};
		%
		\draw        (A.west)  to[out=180,in=-90] (l1);
		\draw        (B.west)  to[out=180,in=-90] (l3);
		\draw        (C.west)  to[out=180,in=-90] (l5);
		\draw        (D.west)  to[out=180,in=-90] (l7);
		\draw[dreen] (T1.west) to[out=180,in= 90] (r2);
		\draw[ blue] (T2.west) to[out=180,in= 90] (r4);
		\draw[dreen] (T3.west) to[out=180,in= 90] (r6);
		\draw[ blue] (T4.west) to[out=180,in= 90] (r1);
		\draw        (A.east)  to[out=  0,in=-90] (l2);
		\draw        (B.east)  to[out=  0,in=-90] (l4);
		\draw        (C.east)  to[out=  0,in=-90] (l6);
		\draw        (D.east)  to[out=  0,in=-90] (l8);
		\draw[dreen] (T1.east) to[out=  0,in= 90] (r3);
		\draw[ blue] (T2.east) to[out=  0,in= 90] (r5);
		\draw[dreen] (T3.east) to[out=  0,in= 90] (r7);
		\draw[ blue] (T4.east) to[out=  0,in= 90] (r8);
	\end{tikzpicture}
\end{document}


==> figs/haar-c2-rhs-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline=0pt,scale=.7]
		\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
		\path (a) -- ++(0,.5*\dy) coordinate (b);
		\path (b) -- ++(3*\dy,0)  coordinate (c);
		\path (b) -- ++(4*\dy,0)  coordinate (d);
		\path (b) -- ++(7*\dy,0)  coordinate (e);
		\foreach \i in {1,...,8} {
			\path (a)++(\i*\dx-\dx,0) coordinate (l\i) --++ (0,\dy) coordinate (r\i);
		}
		\draw        (l1) .. controls +(0, .6\dy) and +(0, .6\dy) .. (l4);
		\draw        (l2) .. controls +(0, .4\dy) and +(0, .4\dy) .. (l3);
		\draw        (l5) .. controls +(0, .6\dy) and +(0, .6\dy) .. (l8);
		\draw        (l6) .. controls +(0, .4\dy) and +(0, .4\dy) .. (l7);
		\draw[ blue] (r1) .. controls +(0,-.6\dy) and +(0,-.6\dy) .. (r4);
		\draw[dreen] (r2) .. controls +(0,-.4\dy) and +(0,-.4\dy) .. (r3);
		\draw[ blue] (r5) .. controls +(0,-.6\dy) and +(0,-.6\dy) .. (r8);
		\draw[dreen] (r6) .. controls +(0,-.4\dy) and +(0,-.4\dy) .. (r7);
		%
		\path (a) -- ++( .5*\dx,-.5*\dy) node[draw,rectangle] (A)  {\tiny  $A$};
		\path (a) -- ++(2.5*\dx,-.5*\dy) node[draw,rectangle] (B)  {\tiny  $B$};
		\path (a) -- ++(4.5*\dx,-.5*\dy) node[draw,rectangle] (C)  {\tiny  $C$};
		\path (a) -- ++(6.5*\dx,-.5*\dy) node[draw,rectangle] (D)  {\tiny  $D$};
		\path (a) -- ++(1.5*\dx,1.5*\dy) node[draw,rectangle] (T1) {\tiny  $\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,1.5*\dy) node[draw,rectangle] (T2) {\tiny  $\Theta$};
		\path (a) -- ++(5.5*\dx,1.5*\dy) node[draw,rectangle] (T3) {\tiny  $\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,2*\dy)   node[draw,rectangle] (T4) {\tiny  $\Theta$};
		%
		\draw        (A.west)  to[out=180,in=-90] (l1);
		\draw        (B.west)  to[out=180,in=-90] (l3);
		\draw        (C.west)  to[out=180,in=-90] (l5);
		\draw        (D.west)  to[out=180,in=-90] (l7);
		\draw[dreen] (T1.west) to[out=180,in= 90] (r2);
		\draw[ blue] (T2.west) to[out=180,in= 90] (r4);
		\draw[dreen] (T3.west) to[out=180,in= 90] (r6);
		\draw[ blue] (T4.west) to[out=180,in= 90] (r1);
		\draw        (A.east)  to[out=  0,in=-90] (l2);
		\draw        (B.east)  to[out=  0,in=-90] (l4);
		\draw        (C.east)  to[out=  0,in=-90] (l6);
		\draw        (D.east)  to[out=  0,in=-90] (l8);
		\draw[dreen] (T1.east) to[out=  0,in= 90] (r3);
		\draw[ blue] (T2.east) to[out=  0,in= 90] (r5);
		\draw[dreen] (T3.east) to[out=  0,in= 90] (r7);
		\draw[ blue] (T4.east) to[out=  0,in= 90] (r8);
	\end{tikzpicture}
\end{document}


==> figs/haar-c2-rhs-3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline=0pt,scale=.7]
		\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
		%
		\foreach \i in {1,...,8} {
			\path (a)++(\i*\dx-\dx,0) coordinate (l\i) --++ (0,\dy) coordinate (r\i);
		}
		%
		\draw        (l1) .. controls +(0, .6*\dy) and +(0, .6*\dy) .. (l8);
		\draw        (l2) .. controls +(0, .4*\dy) and +(0, .4*\dy) .. (l7);
		\draw        (l4) .. controls +(0, .1*\dy) and +(0, .1*\dy) .. (l5);
		\draw        (l3) .. controls +(0, .2*\dy) and +(0, .2*\dy) .. (l6);
		\draw[ blue] (r1) .. controls +(0,-.6*\dy) and +(0,-.6*\dy) .. (r8);
		\draw[dreen] (r2) .. controls +(0,-.4*\dy) and +(0,-.4*\dy) .. (r7);
		\draw[ blue] (r4) .. controls +(0,-.1*\dy) and +(0,-.1*\dy) .. (r5);
		\draw[dreen] (r3) .. controls +(0,-.2*\dy) and +(0,-.2*\dy) .. (r6);
		%
		\path (a) -- ++( .5*\dx,-.5*\dy) node[draw,rectangle] (A)  {\tiny  $A$};
		\path (a) -- ++(2.5*\dx,-.5*\dy) node[draw,rectangle] (B)  {\tiny  $B$};
		\path (a) -- ++(4.5*\dx,-.5*\dy) node[draw,rectangle] (C)  {\tiny  $C$};
		\path (a) -- ++(6.5*\dx,-.5*\dy) node[draw,rectangle] (D)  {\tiny  $D$};
		\path (a) -- ++(1.5*\dx,1.5*\dy) node[draw,rectangle] (T1) {\tiny  $\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,1.5*\dy) node[draw,rectangle] (T2) {\tiny  $\Theta$};
		\path (a) -- ++(5.5*\dx,1.5*\dy) node[draw,rectangle] (T3) {\tiny  $\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,2*\dy)   node[draw,rectangle] (T4) {\tiny  $\Theta$};
		%
		\draw        (A.west)  to[out=180,in=-90] (l1);
		\draw        (B.west)  to[out=180,in=-90] (l3);
		\draw        (C.west)  to[out=180,in=-90] (l5);
		\draw        (D.west)  to[out=180,in=-90] (l7);
		\draw[dreen] (T1.west) to[out=180,in= 90] (r2);
		\draw[ blue] (T2.west) to[out=180,in= 90] (r4);
		\draw[dreen] (T3.west) to[out=180,in= 90] (r6);
		\draw[ blue] (T4.west) to[out=180,in= 90] (r1);
		\draw        (A.east)  to[out=  0,in=-90] (l2);
		\draw        (B.east)  to[out=  0,in=-90] (l4);
		\draw        (C.east)  to[out=  0,in=-90] (l6);
		\draw        (D.east)  to[out=  0,in=-90] (l8);
		\draw[dreen] (T1.east) to[out=  0,in= 90] (r3);
		\draw[ blue] (T2.east) to[out=  0,in= 90] (r5);
		\draw[dreen] (T3.east) to[out=  0,in= 90] (r7);
		\draw[ blue] (T4.east) to[out=  0,in= 90] (r8);
	\end{tikzpicture}
\end{document}


==> figs/haar-c2-rhs-4.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline=0pt,scale=.7]
		\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
		%
		\foreach \i in {1,...,8} {
			\path (a)++(\i*\dx-\dx,0) coordinate (l\i) --++ (0,\dy) coordinate (r\i);
		}
		%
		\draw        (l1) .. controls +(0, .4*\dy) and +(0, .4*\dy) .. (l4);
		\draw        (l2) .. controls +(0, .6*\dy) and +(0, .6*\dy) .. (l7);
		\draw        (l5) .. controls +(0, .4*\dy) and +(0, .4*\dy) .. (l8);
		\draw        (l3) .. controls +(0, .4*\dy) and +(0, .4*\dy) .. (l6);
		\draw[ blue] (r1) .. controls +(0,-.4*\dy) and +(0,-.4*\dy) .. (r4);
		\draw[dreen] (r2) .. controls +(0,-.6*\dy) and +(0,-.6*\dy) .. (r7);
		\draw[ blue] (r5) .. controls +(0,-.4*\dy) and +(0,-.4*\dy) .. (r8);
		\draw[dreen] (r3) .. controls +(0,-.4*\dy) and +(0,-.4*\dy) .. (r6);
		%
		\path (a) -- ++( .5*\dx,-.5*\dy) node[draw,rectangle] (A)  {\tiny  $A$};
		\path (a) -- ++(2.5*\dx,-.5*\dy) node[draw,rectangle] (B)  {\tiny  $B$};
		\path (a) -- ++(4.5*\dx,-.5*\dy) node[draw,rectangle] (C)  {\tiny  $C$};
		\path (a) -- ++(6.5*\dx,-.5*\dy) node[draw,rectangle] (D)  {\tiny  $D$};
		\path (a) -- ++(1.5*\dx,1.5*\dy) node[draw,rectangle] (T1) {\tiny  $\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,1.5*\dy) node[draw,rectangle] (T2) {\tiny  $\Theta$};
		\path (a) -- ++(5.5*\dx,1.5*\dy) node[draw,rectangle] (T3) {\tiny  $\overline{\Theta}$};
		\path (a) -- ++(3.5*\dx,2*\dy)   node[draw,rectangle] (T4) {\tiny  $\Theta$};
		%
		\draw        (A.west)  to[out=180,in=-90] (l1);
		\draw        (B.west)  to[out=180,in=-90] (l3);
		\draw        (C.west)  to[out=180,in=-90] (l5);
		\draw        (D.west)  to[out=180,in=-90] (l7);
		\draw[dreen] (T1.west) to[out=180,in= 90] (r2);
		\draw[ blue] (T2.west) to[out=180,in= 90] (r4);
		\draw[dreen] (T3.west) to[out=180,in= 90] (r6);
		\draw[ blue] (T4.west) to[out=180,in= 90] (r1);
		\draw        (A.east)  to[out=  0,in=-90] (l2);
		\draw        (B.east)  to[out=  0,in=-90] (l4);
		\draw        (C.east)  to[out=  0,in=-90] (l6);
		\draw        (D.east)  to[out=  0,in=-90] (l8);
		\draw[dreen] (T1.east) to[out=  0,in= 90] (r3);
		\draw[ blue] (T2.east) to[out=  0,in= 90] (r5);
		\draw[dreen] (T3.east) to[out=  0,in= 90] (r7);
		\draw[ blue] (T4.east) to[out=  0,in= 90] (r8);
	\end{tikzpicture}
\end{document}


==> figs/haar-circle-lhs.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline]
		\foreach \a in {1,2,3,4}{
			\coordinate (n\a) at (\a*360/4: 1cm);
		}
		% \draw[blue] (0,0) circle (1cm);
		\drawar[ blue] (n1) arc ( 90:180:1);
		\drawar[ blue] (n2) arc (180:270:1);
		\drawar[dreen] (n3) arc (270:360:1);
		\drawar[dreen] (n4) arc (  0: 90:1);
		\node[draw,rectangle,fill=white] at (n1) {\tiny $A$};
		\node[draw,rectangle,fill=white] at (n2) {\tiny $\Theta$};
		\node[draw,rectangle,fill=white] at (n3) {\tiny $B$};
		\node[draw,rectangle,fill=white] at (n4) {\tiny $\overline{\Theta}$};
	\end{tikzpicture}
\end{document}


==> figs/haar-circle-rhs.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline]
		\foreach \a in {1,2,3,4}{
			\coordinate (n\a) at (\a*360/4: 1cm);
		}
		\draw        (n1) arc ( 90: 50:1) coordinate (n1l);
		\draw        (n1) arc ( 90:130:1) coordinate (n1r);
		\draw[ blue] (n2) arc (180:140:1) coordinate (n2l);
		\draw[ blue] (n2) arc (180:220:1) coordinate (n2r);
		\draw        (n3) arc (270:230:1) coordinate (n3l);
		\draw        (n3) arc (270:310:1) coordinate (n3r);
		\draw[dreen] (n4) arc (  0:-40:1) coordinate (n4l);
		\draw[dreen] (n4) arc (  0: 40:1) coordinate (n4r);

		\draw[dreen] (n4r) to[out=225,in=135] (n4l);
		\draw        (n1l) to[out=225,in=135] (n3r);
		\draw[ blue] (n2l) to[out=315,in= 45] (n2r);
		\draw        (n1r) to[out=315,in= 45] (n3l);

		\node[draw,rectangle,fill=white] (nn1) at (n1) {\tiny $A$};
		\node[draw,rectangle,fill=white] (nn2) at (n2) {\tiny $\Theta$};
		\node[draw,rectangle,fill=white] (nn3) at (n3) {\tiny $B$};
		\node[draw,rectangle,fill=white] (nn4) at (n4) {\tiny $\overline{\Theta}$};
	\end{tikzpicture}
\end{document}



==> figs/haar-eg-lhs.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline=0pt]
		\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
		\drawar (a)                coordinate (l1) --++ (0, \dy) coordinate (r1);
		\drawar (a) ++ ( \dx,\dy)  coordinate (r2) --++ (0,-\dy) coordinate (l2);
		\drawar (a) ++ (2*\dx,  0) coordinate (l3) --++ (0, \dy) coordinate (r3);
		\drawar (a) ++ (3*\dx,\dy) coordinate (r4) --++ (0,-\dy) coordinate (l4);
		%
		\path (a) -- ++( .5*\dx,-.5*\dy) coordinate (Ac);
		\path (a) -- ++(2.5*\dx,-.5*\dy) coordinate (Bc);
		\path (a) -- ++(1.5*\dx,1.5*\dy) coordinate (T1c);
		\path (a) -- ++(1.5*\dx,2*\dy) coordinate (T2c);
		\node[draw,rectangle] (A) at (Ac) {$A$};
		\node[draw,rectangle] (B) at (Bc) {$B$};
		\node[draw,rectangle] (T1) at (T1c) {$\overline{\Theta}$};
		\node[draw,rectangle] (T2) at (T2c) {$\Theta$};
		%
		\draw (A.west)  to[out=180,in=-90] (l1);
		\draw (B.west)  to[out=180,in=-90] (l3);
		\draw (T1.west) to[out=180,in= 90] (r2);
		\draw (T2.west) to[out=180,in= 90] (r1);
		\draw (A.east)  to[out=  0,in=-90] (l2);
		\draw (B.east)  to[out=  0,in=-90] (l4);
		\draw (T1.east) to[out=  0,in= 90] (r3);
		\draw (T2.east) to[out=  0,in= 90] (r4);
	\end{tikzpicture}
\end{document}


==> figs/haar-eg-rhs-1.tex <==
\documentclass[tikz]{standalone}

\begin{document}
		\begin{tikzpicture}[baseline=0pt]
			\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
			\path (a)                coordinate (l1) --++ (0, \dy) coordinate (r1);
			\path (a) ++ ( \dx,\dy)  coordinate (r2) --++ (0,-\dy) coordinate (l2);
			\path (a) ++ (2*\dx,  0) coordinate (l3) --++ (0, \dy) coordinate (r3);
			\path (a) ++ (3*\dx,\dy) coordinate (r4) --++ (0,-\dy) coordinate (l4);
			\draw (l1) to[out= 90,in= 90] (l2);
			\draw (l3) to[out= 90,in= 90] (l4);
			\draw (r2) to[out=-90,in=-90] (r1);
			\draw (r4) to[out=-90,in=-90] (r3);
			%
			\path (a) -- ++( .5*\dx,-.5*\dy) coordinate (Ac);
			\path (a) -- ++(2.5*\dx,-.5*\dy) coordinate (Bc);
			\path (a) -- ++(1.5*\dx,1.5*\dy) coordinate (T1c);
			\path (a) -- ++(1.5*\dx,2*\dy) coordinate (T2c);
			\node[draw,rectangle] (A) at (Ac) {$A$};
			\node[draw,rectangle] (B) at (Bc) {$B$};
			\node[draw,rectangle] (T1) at (T1c) {$\overline{\Theta}$};
			\node[draw,rectangle] (T2) at (T2c) {$\Theta$};
			%
			\draw (A.west)  to[out=180,in=-90] (l1);
			\draw (B.west)  to[out=180,in=-90] (l3);
			\draw (T1.west) to[out=180,in= 90] (r2);
			\draw (T2.west) to[out=180,in= 90] (r1);
			\draw (A.east)  to[out=  0,in=-90] (l2);
			\draw (B.east)  to[out=  0,in=-90] (l4);
			\draw (T1.east) to[out=  0,in= 90] (r3);
			\draw (T2.east) to[out=  0,in= 90] (r4);
		\end{tikzpicture}
\end{document}


==> figs/haar-eg-rhs-2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
		\begin{tikzpicture}[baseline=0pt]
			\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
			\foreach \i in {1,2,3,4} {
				\path (a) ++ (\i*\dx-\dx,0) coordinate (l\i) --++ (0,\dy) coordinate (r\i);
			}
			%
			\path (a) -- ++( .5*\dx,-.5*\dy) node[draw,rectangle] (A) {$A$};
			\path (a) -- ++(2.5*\dx,-.5*\dy) node[draw,rectangle] (B)  {$B$};
			\path (a) -- ++(1.5*\dx,1.5*\dy) node[draw,rectangle] (T1) {$\overline{\Theta}$};
			\path (a) -- ++(1.5*\dx,  2*\dy) node[draw,rectangle] (T2) {$\Theta$};
			%
			\draw (l1) .. controls +(0, .6\dy) and +(0, .6\dy) .. (l4);
			\draw (l2) .. controls +(0, .4\dy) and +(0, .4\dy) .. (l3);
			\draw (r4) .. controls +(0,-.6\dy) and +(0,-.6\dy) .. (r1);
			\draw (r3) .. controls +(0,-.4\dy) and +(0,-.4\dy) .. (r2);
			\draw (A.west)  to[out=180,in=-90] (l1);
			\draw (B.west)  to[out=180,in=-90] (l3);
			\draw (T1.west) to[out=180,in= 90] (r2);
			\draw (T2.west) to[out=180,in= 90] (r1);
			\draw (A.east)  to[out=  0,in=-90] (l2);
			\draw (B.east)  to[out=  0,in=-90] (l4);
			\draw (T1.east) to[out=  0,in= 90] (r3);
			\draw (T2.east) to[out=  0,in= 90] (r4);
		\end{tikzpicture}
\end{document}


==> figs/haar-intro-3.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[baseline]
	\path (0,0) -- ++(0,-.5*\dy) coordinate (a);
	\draw (a)              .. controls +(0, .6\dy) and +(0, .6\dy) .. ++( 3*\dx,0);
	\draw (a)++(3*\dx,\dy) .. controls +(0,-.6\dy) and +(0,-.6\dy) .. ++(-3*\dx,0);
	\draw (a)++(  \dx,  0) .. controls +(0, .4\dy) and +(0, .4\dy) .. ++(\dx,0);
	\draw (a)++(2*\dx,\dy) .. controls +(0,-.4\dy) and +(0,-.4\dy) .. ++(-\dx,0);
\end{tikzpicture}
\end{document}



==> figs/wormhole.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[baseline]
		\foreach \a in {1,2,3,4}{
			\coordinate (n\a) at (\a*360/4: 1cm);
		}
		\foreach \a in {5,6,7,8}{
			\begin{scope}[xshift=3cm]
				\coordinate (n\a) at (\a*360/4: 1cm);
			\end{scope}
		}

		\draw        (n1) arc ( 90: 50:1) coordinate (n1l);
		\draw        (n1) arc ( 90:130:1) coordinate (n1r);
		\draw[ blue] (n2) arc (180:140:1) coordinate (n2l);
		\draw[ blue] (n2) arc (180:220:1) coordinate (n2r);
		\draw        (n3) arc (270:230:1) coordinate (n3l);
		\draw        (n3) arc (270:310:1) coordinate (n3r);
		\draw[dreen] (n4) arc (  0:-40:1) coordinate (n4l);
		\draw[dreen] (n4) arc (  0: 40:1) coordinate (n4r);
		\draw        (n5) arc ( 90: 50:1) coordinate (n5l);
		\draw        (n5) arc ( 90:130:1) coordinate (n5r);
		\draw[dreen] (n6) arc (180:140:1) coordinate (n6l);
		\draw[dreen] (n6) arc (180:220:1) coordinate (n6r);
		\draw        (n7) arc (270:230:1) coordinate (n7l);
		\draw        (n7) arc (270:310:1) coordinate (n7r);
		\draw[ blue] (n8) arc (  0:-40:1) coordinate (n8l);
		\draw[ blue] (n8) arc (  0: 40:1) coordinate (n8r);

		\draw[ blue] (n2l) to[out=315,in= 45] (n2r);
		\draw        (n1r) to[out=315,in= 45] (n3l);
		\draw[ blue] (n8r) to[out=225,in=135] (n8l);
		\draw        (n5l) to[out=225,in=135] (n7r);
		\draw[dreen] (n4r) to                 (n6l);
		\draw[dreen] (n4l) to                 (n6r);
		\draw        (n1l) to                 (n5r);
		\draw        (n3r) to                 (n7l);

		\node[draw,rectangle,fill=white] (nn1) at (n1) {\tiny $A$};
		\node[draw,rectangle,fill=white] (nn2) at (n2) {\tiny $\Theta$};
		\node[draw,rectangle,fill=white] (nn3) at (n3) {\tiny $B$};
		\node[draw,rectangle,fill=white] (nn4) at (n4) {\tiny $\overline{\Theta}$};
		\node[draw,rectangle,fill=white] (nn5) at (n5) {\tiny $A$};
		\node[draw,rectangle,fill=white] (nn6) at (n6) {\tiny $\overline{\Theta}$};
		\node[draw,rectangle,fill=white] (nn7) at (n7) {\tiny $B$};
		\node[draw,rectangle,fill=white] (nn8) at (n8) {\tiny $\Theta$};
	\end{tikzpicture}
\end{document}


